APG: Agentic Static-Analysis Infrastructure on LLVM-IR Graph Databases

LLM-based coding agents increasingly rely on external program knowledge, yet access to static-analysis graphs alone does not ensure appropriate operation selection or evidence interpretation. We present APG, an infrastructure for semantics-grounded static program analysis. Built on SVF and LLVM, it decomposes compiler-derived program analyses into atomic capabilities that LLM agents can select, compose, and orchestrate for goal-directed, cross-graph investigation, with query safeguards and evidence traces preserving inspectable results and provenance. APG provides 38 atomic capabilities. On analysis requests arising during benchmark repair runs, 35 achieve first-attempt query-generation success rates above 50%, including 13 at 100%. Evaluation on 812 C/C++ defects shows higher repair success than the evaluated baselines. Compared with Passive Graph Push, APG improves first-iteration repair success by 17.6 and 18.0 percentage points on the two benchmark collections and reduces average LLM input-token consumption by 90.8%. Our tool is available at https://github.com/JasonZhongZexin/APG-ICSE-Demo and its demonstration video at https://youtu.be/vkuExZUjGnw

==> Figures/Fig1-APG-links.tex <==
\begingroup
\hypersetup{hidelinks}
\begin{overpic}[width=\textwidth]{Figures/Fig1-APG.pdf}
\put(12.95376,37.25310){\hyperref[sec:semantic_interface]{\phantom{\rule{19.62308\unitlength}{3.65395\unitlength}}}}
\put(33.79482,37.25310){\hyperref[sec:active_exploration]{\phantom{\rule{30.44960\unitlength}{3.65395\unitlength}}}}
\put(65.46241,37.25310){\hyperref[sec:whitebox_reasoning]{\phantom{\rule{21.65305\unitlength}{3.65395\unitlength}}}}
\end{overpic}
\endgroup

